Pure Spinor Factorization of Belinski-Zakharov Solitons and Regular Gravitational Instantons

We show that the Belinski-Zakharov soliton construction factorizes into signed Pfaffian tau-functions, revealing a pure-spinor description of the metric and its regularity conditions. We derive analytic restrictions on the integral rod data, prove uniqueness for the asymptotically flat balance problem at fixed rod structure and periods, and give a conditional criterion for global existence. Combining these results with exhaustive enumeration of the admissible data and rigorous existence certificates, we construct a catalogue of regular asymptotically flat solutions representing 356 rod-word classes through twelve turning points, and 52 isolated regular asymptotically locally flat solutions through eight turning points. Analytic positivity and smooth-completion results establish regularity beyond the finite numerical solve. Based on this catalogue, we investigate two organizations of the solution space: generalized rank-two root systems and compositions of simpler endpoint geometries. The endpoint composition rules reproduce exactly all retained asymptotically flat words through twelve turning points.

==> (inline-0) <==
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=3$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-3}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{3-001}&\texttt{mm}&1&$(-1,0)$&0.343146&0.485281\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=4$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-4}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{4-001}&\texttt{mzp}&0&$(-1,0)$&0.401899&0.401626\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=5$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-5}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{5-001}&\texttt{mzzm}&1&$(-1,0)$&0.453385&0.360446\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=6$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-6}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{6-001}&\texttt{mzzzp}&0&$(-1,0)$&0.499962&0.329479\\
\texttt{6-002}&\texttt{mpzmp}&0&$(-1,0)$&0.543368&0.231512\\
\texttt{6-003}&\texttt{mpppm}&0&$(-1,0)$&0.543451&0.232052\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=7$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-7}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{7-001}&\texttt{mzmmmp}&1&$(-1,0)$&0.577182&0.219730\\
\texttt{7-002}&\texttt{mzmzpm}&1&$(-1,0)$&0.577002&0.217740\\
\texttt{7-003}&\texttt{mzzzzm}&1&$(-1,0)$&0.543164&0.308133\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=8$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-8}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{8-001}&\texttt{mzmmmzm}&2&$(-1,0)$&0.609364&0.247301\\
\texttt{8-002}&\texttt{mzmzpzp}&0&$(-1,0)$&0.608935&0.245152\\
\texttt{8-003}&\texttt{mzzzzzp}&0&$(-1,0)$&0.583700&0.290401\\
\texttt{8-004}&\texttt{mzzpzmp}&0&$(-1,0)$&0.612542&0.206960\\
\texttt{8-005}&\texttt{mzzpppm}&0&$(-1,0)$&0.612734&0.209088\\
\texttt{8-006}&\texttt{mpmzpmp}&0&$(-1,-\tfrac{1}{3})$&0.759899&0.062720\\
\texttt{8-007}&\texttt{mpzzzmp}&0&$(-1,0)$&0.629377&0.190574\\
\texttt{8-008}&\texttt{mpzzppm}&0&$(-1,0)$&0.629833&0.191120\\
\texttt{8-009}&\texttt{mppzmmp}&0&$(-1,0)$&0.630264&0.196721\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=9$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-9}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{9-001}&\texttt{mzmmmzzp}&1&$(-1,0)$&0.643428&0.236463\\
\texttt{9-002}&\texttt{mzmmzzmp}&1&$(-1,0)$&0.659191&0.183966\\
\texttt{9-003}&\texttt{mzmmzppm}&1&$(-1,0)$&0.659606&0.189330\\
\texttt{9-004}&\texttt{mzmzzmmp}&1&$(-1,0)$&0.658594&0.188724\\
\texttt{9-005}&\texttt{mzmzzzpm}&1&$(-1,0)$&0.658110&0.182314\\
\texttt{9-006}&\texttt{mzmzpzzm}&1&$(-1,0)$&0.642996&0.234548\\
\texttt{9-007}&\texttt{mzmpzmpm}&1&$(-\tfrac{2}{3},0)$&0.776002&0.061100\\
\texttt{9-008}&\texttt{mzzzmmmp}&1&$(-1,0)$&0.647936&0.199665\\
\texttt{9-009}&\texttt{mzzzmzpm}&1&$(-1,0)$&0.647714&0.197092\\
\texttt{9-010}&\texttt{mzzzzzzm}&1&$(-1,0)$&0.622162&0.276686\\
\texttt{9-011}&\texttt{mpmmmzmp}&1&$(-1,-\tfrac{1}{3})$&0.775219&0.061168\\
\texttt{9-012}&\texttt{mpmmmppm}&1&$(-1,-\tfrac{1}{3})$&0.777742&0.060961\\
\texttt{9-013}&\texttt{mpzmmmmp}&1&$(-1,0)$&0.668120&0.186840\\
\texttt{9-014}&\texttt{mpzmmzpm}&1&$(-1,0)$&0.667889&0.187013\\
\texttt{9-015}&\texttt{mppppppm}&1&$(-1,0)$&0.668359&0.189605\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=10$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-10}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{10-001}&\texttt{mzmmmmmmp}&2&$(-1,0)$&0.696431&0.183188\\
\texttt{10-002}&\texttt{mzmmmmzpm}&2&$(-1,0)$&0.696179&0.180211\\
\texttt{10-003}&\texttt{mzmmmzzzm}&2&$(-1,0)$&0.677374&0.227383\\
\texttt{10-004}&\texttt{mzmmzzmzm}&2&$(-1,0)$&0.686915&0.213704\\
\texttt{10-005}&\texttt{mzmmzppzp}&0&$(-1,0)$&0.687871&0.219696\\
\texttt{10-006}&\texttt{mzmmpppmp}&0&$(-1,-\tfrac{1}{3})$&0.804364&0.058675\\
\texttt{10-007}&\texttt{mzmzmmmpm}&2&$(-\tfrac{2}{3},0)$&0.794166&0.059545\\
\texttt{10-008}&\texttt{mzmzzzpzp}&0&$(-1,0)$&0.685742&0.211773\\
\texttt{10-009}&\texttt{mzmzpzzzp}&0&$(-1,0)$&0.676853&0.224861\\
\texttt{10-010}&\texttt{mzmzppzmp}&0&$(-1,0)$&0.695680&0.180886\\
\texttt{10-011}&\texttt{mzmzppppm}&0&$(-1,0)$&0.695904&0.183413\\
\texttt{10-012}&\texttt{mzmpzmpzp}&0&$(-\tfrac{2}{3},0)$&0.791739&0.097394\\
\texttt{10-013}&\texttt{mzmpppmmp}&0&$(-\tfrac{2}{3},0)$&0.793444&0.097157\\
\texttt{10-014}&\texttt{mzmpppzpm}&0&$(-\tfrac{2}{3},0)$&0.790968&0.094866\\
\texttt{10-015}&\texttt{mzzzzzzzp}&0&$(-1,0)$&0.658874&0.264742\\
\texttt{10-016}&\texttt{mzzzzpzmp}&0&$(-1,0)$&0.682189&0.189234\\
\texttt{10-017}&\texttt{mzzzzpppm}&0&$(-1,0)$&0.682410&0.191802\\
\texttt{10-018}&\texttt{mzzpmzpmp}&0&$(-1,-\tfrac{1}{3})$&0.803527&0.058704\\
\texttt{10-019}&\texttt{mzzpzmzzp}&0&$(-1,0)$&0.675651&0.242316\\
\texttt{10-020}&\texttt{mzzpzzzmp}&0&$(-1,0)$&0.689518&0.175118\\
\texttt{10-021}&\texttt{mzzpzzppm}&0&$(-1,0)$&0.690000&0.181502\\
\texttt{10-022}&\texttt{mzzppzmmp}&0&$(-1,0)$&0.691042&0.182059\\
\texttt{10-023}&\texttt{mzzppzzpm}&0&$(-1,0)$&0.690623&0.176625\\
\texttt{10-024}&\texttt{mzzpppzzm}&0&$(-1,0)$&0.676119&0.242142\\
\texttt{10-025}&\texttt{mpmmzppmp}&0&$(-1,-\tfrac{1}{3})$&0.837109&0.055151\\
\texttt{10-026}&\texttt{mpmzzzpmp}&0&$(-1,-\tfrac{1}{3})$&0.846923&0.052391\\
\texttt{10-027}&\texttt{mpmzpzzmp}&0&$(-1,-\tfrac{1}{3})$&0.799845&0.058476\\
\texttt{10-028}&\texttt{mpmzpzppm}&0&$(-1,-\tfrac{1}{3})$&0.801573&0.058370\\
\texttt{10-029}&\texttt{mpzmzpzmp}&0&$(-1,0)$&0.702126&0.179946\\
\texttt{10-030}&\texttt{mpzmzpppm}&0&$(-1,0)$&0.702391&0.180096\\
\texttt{10-031}&\texttt{mpzzzzzmp}&0&$(-1,0)$&0.701574&0.167833\\
\texttt{10-032}&\texttt{mpzzzzppm}&0&$(-1,0)$&0.702124&0.168011\\
\texttt{10-033}&\texttt{mpzzpzmmp}&0&$(-1,0)$&0.704614&0.171851\\
\texttt{10-034}&\texttt{mpzzpzzpm}&0&$(-1,0)$&0.704238&0.172040\\
\texttt{10-035}&\texttt{mpzpzmzmp}&0&$(-1,-\tfrac{1}{3})$&0.790186&0.094856\\
\texttt{10-036}&\texttt{mpzpzmppm}&0&$(-1,-\tfrac{1}{3})$&0.792667&0.094611\\
\texttt{10-037}&\texttt{mppmzpmmp}&0&$(-\tfrac{2}{3},0)$&0.795140&0.115781\\
\texttt{10-038}&\texttt{mppzmzppm}&0&$(-1,0)$&0.704997&0.176729\\
\texttt{10-039}&\texttt{mppzzzmmp}&0&$(-1,0)$&0.702666&0.175297\\
\texttt{10-040}&\texttt{mpppzmmmp}&0&$(-1,0)$&0.702650&0.183231\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=11$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-11}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{11-001}&\texttt{mzmmmmmmzm}&3&$(-1,0)$&0.723634&0.211393\\
\texttt{11-002}&\texttt{mzmmmmzpzp}&1&$(-1,0)$&0.723059&0.208808\\
\texttt{11-003}&\texttt{mzmmmzzzzp}&1&$(-1,0)$&0.710725&0.219056\\
\texttt{11-004}&\texttt{mzmmmzpzmp}&1&$(-1,0)$&0.729618&0.174839\\
\texttt{11-005}&\texttt{mzmmmzpppm}&1&$(-1,0)$&0.729871&0.177888\\
\texttt{11-006}&\texttt{mzmmzmzpmp}&1&$(-1,-\tfrac{1}{3})$&0.828231&0.056270\\
\texttt{11-007}&\texttt{mzmmzzmzzp}&1&$(-1,0)$&0.717287&0.212727\\
\texttt{11-008}&\texttt{mzmmzzzzmp}&1&$(-1,0)$&0.728696&0.162797\\
\texttt{11-009}&\texttt{mzmmzzzppm}&1&$(-1,0)$&0.729227&0.169935\\
\texttt{11-010}&\texttt{mzmmzpzmmp}&1&$(-1,0)$&0.731444&0.171262\\
\texttt{11-011}&\texttt{mzmmzpzzpm}&1&$(-1,0)$&0.731058&0.166318\\
\texttt{11-012}&\texttt{mzmmzppzzm}&1&$(-1,0)$&0.718302&0.212312\\
\texttt{11-013}&\texttt{mzmmpzmzmp}&1&$(-1,-\tfrac{1}{3})$&0.818783&0.091635\\
\texttt{11-014}&\texttt{mzmmpzmppm}&1&$(-1,-\tfrac{1}{3})$&0.821186&0.112341\\
\texttt{11-015}&\texttt{mzmmpppmzm}&1&$(-1,-\tfrac{1}{3})$&0.819541&0.094115\\
\texttt{11-016}&\texttt{mzmzmmmpzp}&1&$(-\tfrac{2}{3},0)$&0.809538&0.095169\\
\texttt{11-017}&\texttt{mzmzmzpmmp}&1&$(-\tfrac{2}{3},0)$&0.811193&0.113402\\
\texttt{11-018}&\texttt{mzmzmzpzpm}&1&$(-\tfrac{2}{3},0)$&0.808759&0.092626\\
\texttt{11-019}&\texttt{mzmzzmmzzp}&1&$(-1,0)$&0.717323&0.206018\\
\texttt{11-020}&\texttt{mzmzzmzzmp}&1&$(-1,0)$&0.730226&0.166977\\
\texttt{11-021}&\texttt{mzmzzmzppm}&1&$(-1,0)$&0.730589&0.171566\\
\texttt{11-022}&\texttt{mzmzzzzmmp}&1&$(-1,0)$&0.727878&0.169658\\
\texttt{11-023}&\texttt{mzmzzzzzpm}&1&$(-1,0)$&0.727319&0.162117\\
\texttt{11-024}&\texttt{mzmzzzpzzm}&1&$(-1,0)$&0.716128&0.204308\\
\texttt{11-025}&\texttt{mzmzzpzmpm}&1&$(-\tfrac{2}{3},0)$&0.819736&0.056902\\
\texttt{11-026}&\texttt{mzmzpzmmmp}&1&$(-1,0)$&0.729254&0.177621\\
\texttt{11-027}&\texttt{mzmzpzmzpm}&1&$(-1,0)$&0.728981&0.174267\\
\texttt{11-028}&\texttt{mzmzpzzzzm}&1&$(-1,0)$&0.710220&0.216765\\
\texttt{11-029}&\texttt{mzmzppzmzm}&1&$(-1,0)$&0.722592&0.209226\\
\texttt{11-030}&\texttt{mzmpzmzmmp}&1&$(-\tfrac{2}{3},0)$&0.816692&0.093798\\
\texttt{11-031}&\texttt{mzmpzmzzpm}&1&$(-\tfrac{2}{3},0)$&0.814989&0.093933\\
\texttt{11-032}&\texttt{mzmpzmpzzm}&1&$(-\tfrac{2}{3},0)$&0.818715&0.094214\\
\texttt{11-033}&\texttt{mzmpzzzmpm}&1&$(-\tfrac{2}{3},0)$&0.860676&0.051301\\
\texttt{11-034}&\texttt{mzmppzmmpm}&1&$(-\tfrac{2}{3},0)$&0.851420&0.054042\\
\texttt{11-035}&\texttt{mzzzmmmzzp}&1&$(-1,0)$&0.708833&0.233380\\
\texttt{11-036}&\texttt{mzzzmmzzmp}&1&$(-1,0)$&0.722414&0.170435\\
\texttt{11-037}&\texttt{mzzzmmzppm}&1&$(-1,0)$&0.722822&0.175705\\
\texttt{11-038}&\texttt{mzzzmzzmmp}&1&$(-1,0)$&0.721573&0.174883\\
\texttt{11-039}&\texttt{mzzzmzzzpm}&1&$(-1,0)$&0.721085&0.168386\\
\texttt{11-040}&\texttt{mzzzmzpzzm}&1&$(-1,0)$&0.708281&0.233791\\
\texttt{11-041}&\texttt{mzzzmpzmpm}&1&$(-\tfrac{2}{3},0)$&0.828772&0.056993\\
\texttt{11-042}&\texttt{mzzzzzmmmp}&1&$(-1,0)$&0.715957&0.184805\\
\texttt{11-043}&\texttt{mzzzzzmzpm}&1&$(-1,0)$&0.715726&0.182076\\
\texttt{11-044}&\texttt{mzzzzzzzzm}&1&$(-1,0)$&0.694136&0.254927\\
\texttt{11-045}&\texttt{mzzpmmmzmp}&1&$(-1,-\tfrac{1}{3})$&0.817965&0.091763\\
\texttt{11-046}&\texttt{mzzpmmmppm}&1&$(-1,-\tfrac{1}{3})$&0.820368&0.112553\\
\texttt{11-047}&\texttt{mzzpzmmmmp}&1&$(-1,0)$&0.726124&0.177174\\
\texttt{11-048}&\texttt{mzzpzmmzpm}&1&$(-1,0)$&0.725896&0.174566\\
\texttt{11-049}&\texttt{mzzpzpppmp}&1&$(-1,-\tfrac{1}{3})$&0.822712&0.057317\\
\texttt{11-050}&\texttt{mzzppmmmpm}&1&$(-\tfrac{2}{3},0)$&0.829346&0.056996\\
\texttt{11-051}&\texttt{mzzppppzmp}&1&$(-1,0)$&0.726472&0.174164\\
\texttt{11-052}&\texttt{mzzppppppm}&1&$(-1,0)$&0.726722&0.177114\\
\texttt{11-053}&\texttt{mpmmmmzpmp}&1&$(-1,-\tfrac{1}{3})$&0.872947&0.051244\\
\texttt{11-054}&\texttt{mpmmmzzzmp}&1&$(-1,-\tfrac{1}{3})$&0.821831&0.056955\\
\texttt{11-055}&\texttt{mpmmmzzppm}&1&$(-1,-\tfrac{1}{3})$&0.823389&0.056864\\
\texttt{11-056}&\texttt{mpmmmpzmmp}&1&$(-1,-\tfrac{1}{3})$&0.846453&0.055251\\
\texttt{11-057}&\texttt{mpmmmpzzpm}&1&$(-1,-\tfrac{1}{3})$&0.846913&0.055206\\
\texttt{11-058}&\texttt{mpmmzzmzmp}&1&$(-1,-\tfrac{1}{3})$&0.850489&0.054087\\
\texttt{11-059}&\texttt{mpmmzzmppm}&1&$(-1,-\tfrac{1}{3})$&0.852844&0.053934\\
\texttt{11-060}&\texttt{mpmzzmmzmp}&1&$(-1,-\tfrac{1}{3})$&0.859889&0.051344\\
\texttt{11-061}&\texttt{mpmzzmmppm}&1&$(-1,-\tfrac{1}{3})$&0.862146&0.051195\\
\texttt{11-062}&\texttt{mpmzpmmmmp}&1&$(-1,-\tfrac{1}{3})$&0.846405&0.055170\\
\texttt{11-063}&\texttt{mpmzpmmzpm}&1&$(-1,-\tfrac{1}{3})$&0.846884&0.055124\\
\texttt{11-064}&\texttt{mpzmmmzzmp}&1&$(-1,0)$&0.738938&0.164414\\
\texttt{11-065}&\texttt{mpzmmmzppm}&1&$(-1,0)$&0.739356&0.169171\\
\texttt{11-066}&\texttt{mpzmmzzmmp}&1&$(-1,0)$&0.738154&0.169247\\
\texttt{11-067}&\texttt{mpzmmzzzpm}&1&$(-1,0)$&0.737673&0.162847\\
\texttt{11-068}&\texttt{mpzmzzmmmp}&1&$(-1,0)$&0.735442&0.175327\\
\texttt{11-069}&\texttt{mpzmzzmzpm}&1&$(-1,0)$&0.735213&0.175409\\
\texttt{11-070}&\texttt{mpzzmmmzmp}&1&$(-1,-\tfrac{1}{3})$&0.814229&0.091469\\
\texttt{11-071}&\texttt{mpzzmmmppm}&1&$(-1,-\tfrac{1}{3})$&0.816633&0.108161\\
\texttt{11-072}&\texttt{mpzzzmmmmp}&1&$(-1,0)$&0.737881&0.162751\\
\texttt{11-073}&\texttt{mpzzpppppm}&1&$(-1,0)$&0.739215&0.164505\\
\texttt{11-074}&\texttt{mpzpppzppm}&1&$(-1,-\tfrac{1}{3})$&0.815936&0.091342\\
\texttt{11-075}&\texttt{mppmmmzmmp}&1&$(-\tfrac{2}{3},0)$&0.818335&0.112070\\
\texttt{11-076}&\texttt{mppzmmmmmp}&1&$(-1,0)$&0.739630&0.169899\\
\texttt{11-077}&\texttt{mppzzppppm}&1&$(-1,0)$&0.738366&0.169205\\
\texttt{11-078}&\texttt{mpppzzpppm}&1&$(-1,0)$&0.735673&0.178051\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}llrcrr@{}}
\caption{AF $N=12$ catalogue. Values refer to the midpoint of the displayed necessary interval.}\label{tab:catalogue-12}\\
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endfirsthead
\toprule
ID & Full word & $h$ & $\mathcal I_W$ & $M/L$ & $\min x_j$\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{12-001}&\texttt{mzmmmmmmzzp}&2&$(-1,0)$&0.753053&0.204872\\
\texttt{12-002}&\texttt{mzmmmmmzzmp}&2&$(-1,0)$&0.764987&0.160098\\
\texttt{12-003}&\texttt{mzmmmmmzppm}&2&$(-1,0)$&0.765392&0.165346\\
\texttt{12-004}&\texttt{mzmmmmzzmmp}&2&$(-1,0)$&0.764016&0.164460\\
\texttt{12-005}&\texttt{mzmmmmzzzpm}&2&$(-1,0)$&0.763530&0.157976\\
\texttt{12-006}&\texttt{mzmmmmzpzzm}&2&$(-1,0)$&0.752414&0.204483\\
\texttt{12-007}&\texttt{mzmmmmpzmpm}&2&$(-\tfrac{2}{3},0)$&0.868379&0.053916\\
\texttt{12-008}&\texttt{mzmmmzzmmmp}&2&$(-1,0)$&0.762081&0.173217\\
\texttt{12-009}&\texttt{mzmmmzzmzpm}&2&$(-1,0)$&0.761844&0.170408\\
\texttt{12-010}&\texttt{mzmmmzzzzzm}&2&$(-1,0)$&0.743313&0.211998\\
\texttt{12-011}&\texttt{mzmmmzpzmzm}&2&$(-1,0)$&0.755722&0.202788\\
\texttt{12-012}&\texttt{mzmmmzpppzp}&0&$(-1,0)$&0.756314&0.205566\\
\texttt{12-013}&\texttt{mzmmzmmmzmp}&2&$(-1,-\tfrac{1}{3})$&0.842122&0.088548\\
\texttt{12-014}&\texttt{mzmmzmmmppm}&2&$(-1,-\tfrac{1}{3})$&0.844455&0.108814\\
\texttt{12-015}&\texttt{mzmmzmzpmzm}&2&$(-1,-\tfrac{1}{3})$&0.842861&0.090943\\
\texttt{12-016}&\texttt{mzmmzzmmmmp}&2&$(-1,0)$&0.763933&0.168160\\
\texttt{12-017}&\texttt{mzmmzzmmzpm}&2&$(-1,0)$&0.763717&0.165754\\
\texttt{12-018}&\texttt{mzmmzzmzzzm}&2&$(-1,0)$&0.747946&0.205989\\
\texttt{12-019}&\texttt{mzmmzzzzmzm}&2&$(-1,0)$&0.753686&0.191687\\
\texttt{12-020}&\texttt{mzmmzzzppzp}&0&$(-1,0)$&0.754999&0.201908\\
\texttt{12-021}&\texttt{mzmmzzpppmp}&0&$(-1,-\tfrac{1}{3})$&0.850016&0.054980\\
\texttt{12-022}&\texttt{mzmmzpmmmpm}&2&$(-\tfrac{2}{3},0)$&0.868384&0.054004\\
\texttt{12-023}&\texttt{mzmmzpzmmzm}&2&$(-1,0)$&0.757136&0.200743\\
\texttt{12-024}&\texttt{mzmmzpzzpzp}&0&$(-1,0)$&0.756259&0.195759\\
\texttt{12-025}&\texttt{mzmmzppzzzp}&0&$(-1,0)$&0.749152&0.205335\\
\texttt{12-026}&\texttt{mzmmzpppzmp}&0&$(-1,0)$&0.764919&0.164632\\
\texttt{12-027}&\texttt{mzmmzpppppm}&0&$(-1,0)$&0.765188&0.167893\\
\texttt{12-028}&\texttt{mzmmpzmzmzm}&2&$(-1,-\tfrac{1}{3})$&0.836759&0.115509\\
\texttt{12-029}&\texttt{mzmmpzmppzp}&0&$(-1,-\tfrac{1}{3})$&0.846455&0.119603\\
\texttt{12-030}&\texttt{mzmmpzzppmp}&0&$(-1,-\tfrac{1}{3})$&0.876978&0.052284\\
\texttt{12-031}&\texttt{mzmmppzzpmp}&0&$(-1,-\tfrac{1}{3})$&0.885569&0.049585\\
\texttt{12-032}&\texttt{mzmmpppmzzp}&0&$(-1,-\tfrac{1}{3})$&0.845655&0.110102\\
\texttt{12-033}&\texttt{mzmmpppzzmp}&0&$(-1,-\tfrac{1}{3})$&0.841894&0.104964\\
\texttt{12-034}&\texttt{mzmmpppzppm}&0&$(-1,-\tfrac{1}{3})$&0.843556&0.119490\\
\texttt{12-035}&\texttt{mzmzmmmzmmp}&2&$(-\tfrac{2}{3},0)$&0.833867&0.115265\\
\texttt{12-036}&\texttt{mzmzmmmzzpm}&2&$(-\tfrac{2}{3},0)$&0.832186&0.106036\\
\texttt{12-037}&\texttt{mzmzmmmpzzm}&2&$(-\tfrac{2}{3},0)$&0.835962&0.111098\\
\texttt{12-038}&\texttt{mzmzmmzzmpm}&2&$(-\tfrac{2}{3},0)$&0.876383&0.050192\\
\texttt{12-039}&\texttt{mzmzmzzmmpm}&2&$(-\tfrac{2}{3},0)$&0.867398&0.052913\\
\texttt{12-040}&\texttt{mzmzmzpzpzp}&0&$(-\tfrac{2}{3},0)$&0.826926&0.116554\\
\texttt{12-041}&\texttt{mzmzzmmmmmp}&2&$(-1,0)$&0.764212&0.167785\\
\texttt{12-042}&\texttt{mzmzzmmmzpm}&2&$(-1,0)$&0.763929&0.164313\\
\texttt{12-043}&\texttt{mzmzzmmzzzm}&2&$(-1,0)$&0.748212&0.199522\\
\texttt{12-044}&\texttt{mzmzzmzzmzm}&2&$(-1,0)$&0.755470&0.196620\\
\texttt{12-045}&\texttt{mzmzzmpppmp}&0&$(-1,-\tfrac{1}{3})$&0.873996&0.053573\\
\texttt{12-046}&\texttt{mzmzzzmmmpm}&2&$(-\tfrac{2}{3},0)$&0.841916&0.055545\\
\texttt{12-047}&\texttt{mzmzzzzzpzp}&0&$(-1,0)$&0.752272&0.190867\\
\texttt{12-048}&\texttt{mzmzzzpzzzp}&0&$(-1,0)$&0.746756&0.197133\\
\texttt{12-049}&\texttt{mzmzzzppzmp}&0&$(-1,0)$&0.762561&0.166202\\
\texttt{12-050}&\texttt{mzmzzzppppm}&0&$(-1,0)$&0.762763&0.168391\\
\texttt{12-051}&\texttt{mzmzzpzmpzp}&0&$(-\tfrac{2}{3},0)$&0.834509&0.091720\\
\texttt{12-052}&\texttt{mzmzzpppmmp}&0&$(-\tfrac{2}{3},0)$&0.836111&0.109615\\
\texttt{12-053}&\texttt{mzmzzpppzpm}&0&$(-\tfrac{2}{3},0)$&0.833755&0.089282\\
\texttt{12-054}&\texttt{mzmzpzmzpzp}&0&$(-1,0)$&0.755052&0.202426\\
\texttt{12-055}&\texttt{mzmzpzzzzzp}&0&$(-1,0)$&0.742770&0.209402\\
\texttt{12-056}&\texttt{mzmzpzzpzmp}&0&$(-1,0)$&0.761330&0.170765\\
\texttt{12-057}&\texttt{mzmzpzzpppm}&0&$(-1,0)$&0.761555&0.173377\\
\texttt{12-058}&\texttt{mzmzppmzpmp}&0&$(-1,-\tfrac{1}{3})$&0.874042&0.053482\\
\texttt{12-059}&\texttt{mzmzppzmzzp}&0&$(-1,0)$&0.751925&0.202636\\
\texttt{12-060}&\texttt{mzmzppzzzmp}&0&$(-1,0)$&0.763129&0.158370\\
\texttt{12-061}&\texttt{mzmzppzzppm}&0&$(-1,0)$&0.763601&0.164641\\
\texttt{12-062}&\texttt{mzmzpppzmmp}&0&$(-1,0)$&0.764739&0.165158\\
\texttt{12-063}&\texttt{mzmzpppzzpm}&0&$(-1,0)$&0.764321&0.159697\\
\texttt{12-064}&\texttt{mzmzppppzzm}&0&$(-1,0)$&0.752491&0.202430\\
\texttt{12-067}&\texttt{mzmpzmmmmpm}&2&$(-\tfrac{2}{3},0)$&0.886387&0.050857\\
\texttt{12-068}&\texttt{mzmpzmpzzzp}&0&$(-\tfrac{2}{3},0)$&0.843554&0.091790\\
\texttt{12-069}&\texttt{mzmpzmppzmp}&0&$(-\tfrac{2}{3},0)$&0.861243&0.089412\\
\texttt{12-070}&\texttt{mzmpzmppppm}&0&$(-\tfrac{2}{3},0)$&0.860774&0.089457\\
\texttt{12-071}&\texttt{mzmpzzzmpzp}&0&$(-\tfrac{2}{3},0)$&0.874173&0.084000\\
\texttt{12-072}&\texttt{mzmpzzppmmp}&0&$(-\tfrac{2}{3},0)$&0.875616&0.083834\\
\texttt{12-073}&\texttt{mzmpzzppzpm}&0&$(-\tfrac{2}{3},0)$&0.873394&0.081592\\
\texttt{12-074}&\texttt{mzmppzmmpzp}&0&$(-\tfrac{2}{3},0)$&0.865471&0.086603\\
\texttt{12-075}&\texttt{mzmppzzpmmp}&0&$(-\tfrac{2}{3},0)$&0.866868&0.086427\\
\texttt{12-076}&\texttt{mzmppzzpzpm}&0&$(-\tfrac{2}{3},0)$&0.864549&0.083684\\
\texttt{12-077}&\texttt{mzmpppmmzzp}&0&$(-\tfrac{2}{3},0)$&0.844124&0.091730\\
\texttt{12-078}&\texttt{mzmpppmzzmp}&0&$(-\tfrac{2}{3},0)$&0.861286&0.089461\\
\texttt{12-079}&\texttt{mzmpppmzppm}&0&$(-\tfrac{2}{3},0)$&0.860835&0.089503\\
\texttt{12-080}&\texttt{mzmpppzzmmp}&0&$(-\tfrac{2}{3},0)$&0.838138&0.091444\\
\texttt{12-081}&\texttt{mzmpppzzzpm}&0&$(-\tfrac{2}{3},0)$&0.836600&0.091554\\
\texttt{12-082}&\texttt{mzmpppzpzzm}&0&$(-\tfrac{2}{3},0)$&0.837564&0.092115\\
\texttt{12-083}&\texttt{mzmppppzmpm}&0&$(-\tfrac{2}{3},0)$&0.886490&0.050304\\
\texttt{12-084}&\texttt{mzzzmmmmmmp}&2&$(-1,0)$&0.757352&0.171453\\
\texttt{12-085}&\texttt{mzzzmmmmzpm}&2&$(-1,0)$&0.757097&0.168422\\
\texttt{12-086}&\texttt{mzzzmmmzzzm}&2&$(-1,0)$&0.740456&0.231880\\
\texttt{12-087}&\texttt{mzzzmmpppmp}&0&$(-1,-\tfrac{1}{3})$&0.861275&0.055003\\
\texttt{12-088}&\texttt{mzzzmzmmmpm}&2&$(-\tfrac{2}{3},0)$&0.848123&0.055730\\
\texttt{12-089}&\texttt{mzzzmzpzzzp}&0&$(-1,0)$&0.739790&0.230841\\
\texttt{12-090}&\texttt{mzzzmzppzmp}&0&$(-1,0)$&0.756429&0.169074\\
\texttt{12-091}&\texttt{mzzzmzppppm}&0&$(-1,0)$&0.756652&0.171612\\
\texttt{12-092}&\texttt{mzzzmpppmmp}&0&$(-\tfrac{2}{3},0)$&0.845161&0.109717\\
\texttt{12-093}&\texttt{mzzzmpppzpm}&0&$(-\tfrac{2}{3},0)$&0.842813&0.089374\\
\texttt{12-094}&\texttt{mzzzzzzzzzp}&0&$(-1,0)$&0.728130&0.246141\\
\texttt{12-095}&\texttt{mzzzzzzpzmp}&0&$(-1,0)$&0.748409&0.176122\\
\texttt{12-096}&\texttt{mzzzzzzpppm}&0&$(-1,0)$&0.748637&0.178816\\
\texttt{12-097}&\texttt{mzzzzpmzpmp}&0&$(-1,-\tfrac{1}{3})$&0.860891&0.054975\\
\texttt{12-098}&\texttt{mzzzzpzmzzp}&0&$(-1,0)$&0.740552&0.225970\\
\texttt{12-099}&\texttt{mzzzzpzzzmp}&0&$(-1,0)$&0.752576&0.162746\\
\texttt{12-100}&\texttt{mzzzzpzzppm}&0&$(-1,0)$&0.753056&0.169140\\
\texttt{12-101}&\texttt{mzzzzppzmmp}&0&$(-1,0)$&0.754281&0.169899\\
\texttt{12-102}&\texttt{mzzzzppzzpm}&0&$(-1,0)$&0.753875&0.164638\\
\texttt{12-103}&\texttt{mzzzzpppzzm}&0&$(-1,0)$&0.741110&0.225830\\
\texttt{12-104}&\texttt{mzzpmmzppmp}&0&$(-1,-\tfrac{1}{3})$&0.876357&0.052326\\
\texttt{12-105}&\texttt{mzzpmzzzpmp}&0&$(-1,-\tfrac{1}{3})$&0.884840&0.049622\\
\texttt{12-106}&\texttt{mzzpmzpmzzp}&0&$(-1,-\tfrac{1}{3})$&0.844847&0.110245\\
\texttt{12-107}&\texttt{mzzpmzpzzmp}&0&$(-1,-\tfrac{1}{3})$&0.841089&0.105087\\
\texttt{12-108}&\texttt{mzzpmzpzppm}&0&$(-1,-\tfrac{1}{3})$&0.842751&0.109872\\
\texttt{12-109}&\texttt{mzzpzmzpzmp}&0&$(-1,0)$&0.758298&0.168960\\
\texttt{12-110}&\texttt{mzzpzmzpppm}&0&$(-1,0)$&0.758568&0.172278\\
\texttt{12-111}&\texttt{mzzpzzmzpmp}&0&$(-1,-\tfrac{1}{3})$&0.848267&0.054843\\
\texttt{12-112}&\texttt{mzzpzzzmzzp}&0&$(-1,0)$&0.745498&0.214939\\
\texttt{12-113}&\texttt{mzzpzzzzzmp}&0&$(-1,0)$&0.756000&0.156826\\
\texttt{12-114}&\texttt{mzzpzzzzppm}&0&$(-1,0)$&0.756551&0.164280\\
\texttt{12-115}&\texttt{mzzpzzpzmmp}&0&$(-1,0)$&0.759244&0.166192\\
\texttt{12-116}&\texttt{mzzpzzpzzpm}&0&$(-1,0)$&0.758884&0.161633\\
\texttt{12-117}&\texttt{mzzpzzppzzm}&0&$(-1,0)$&0.746701&0.216799\\
\texttt{12-118}&\texttt{mzzpzpzmzmp}&0&$(-1,-\tfrac{1}{3})$&0.836799&0.089621\\
\texttt{12-119}&\texttt{mzzpzpzmppm}&0&$(-1,-\tfrac{1}{3})$&0.839164&0.109872\\
\texttt{12-120}&\texttt{mzzppmzpmmp}&0&$(-\tfrac{2}{3},0)$&0.845725&0.109538\\
\texttt{12-121}&\texttt{mzzppmzpzpm}&0&$(-\tfrac{2}{3},0)$&0.843375&0.089280\\
\texttt{12-122}&\texttt{mzzppzmmzzp}&0&$(-1,0)$&0.747741&0.219405\\
\texttt{12-123}&\texttt{mzzppzmzzmp}&0&$(-1,0)$&0.759822&0.161191\\
\texttt{12-124}&\texttt{mzzppzmzppm}&0&$(-1,0)$&0.760200&0.166027\\
\texttt{12-125}&\texttt{mzzppzzzmmp}&0&$(-1,0)$&0.757926&0.164536\\
\texttt{12-126}&\texttt{mzzppzzzzpm}&0&$(-1,0)$&0.757397&0.157411\\
\texttt{12-127}&\texttt{mzzppzpzmpm}&0&$(-\tfrac{2}{3},0)$&0.853023&0.054705\\
\texttt{12-128}&\texttt{mzzpppzmmmp}&0&$(-1,0)$&0.759231&0.172490\\
\texttt{12-129}&\texttt{mzzpppzmzpm}&0&$(-1,0)$&0.758975&0.169397\\
\texttt{12-130}&\texttt{mpmmmmmmzmp}&2&$(-1,-\tfrac{1}{3})$&0.885583&0.050897\\
\texttt{12-131}&\texttt{mpmmmmmmppm}&2&$(-1,-\tfrac{1}{3})$&0.887799&0.050764\\
\texttt{12-132}&\texttt{mpmmmzmmmmp}&2&$(-1,-\tfrac{1}{3})$&0.866032&0.054058\\
\texttt{12-133}&\texttt{mpmmmzmmzpm}&2&$(-1,-\tfrac{1}{3})$&0.866497&0.054018\\
\texttt{12-134}&\texttt{mpmmmzpppmp}&0&$(-1,-\tfrac{1}{3})$&0.896610&0.050626\\
\texttt{12-135}&\texttt{mpmmmpmmmpm}&2&$(-\tfrac{2}{3},-\tfrac{1}{3})$&1.036918&0.033531\\
\texttt{12-136}&\texttt{mpmmmpppzmp}&0&$(-1,-\tfrac{1}{3})$&0.871964&0.053907\\
\texttt{12-137}&\texttt{mpmmmpppppm}&0&$(-1,-\tfrac{1}{3})$&0.872886&0.053862\\
\texttt{12-138}&\texttt{mpmmzzzppmp}&0&$(-1,-\tfrac{1}{3})$&0.902156&0.050030\\
\texttt{12-139}&\texttt{mpmmzpzzpmp}&0&$(-1,-\tfrac{1}{3})$&0.911476&0.047368\\
\texttt{12-140}&\texttt{mpmmzppzzmp}&0&$(-1,-\tfrac{1}{3})$&0.872246&0.052311\\
\texttt{12-141}&\texttt{mpmmzppzppm}&0&$(-1,-\tfrac{1}{3})$&0.873899&0.052224\\
\texttt{12-142}&\texttt{mpmmpzmppmp}&0&$(-1,-\tfrac{1}{2})$&1.021925&0.044508\\
\texttt{12-143}&\texttt{mpmmpppmzmp}&0&$(-1,-\tfrac{1}{2})$&1.019302&0.044675\\
\texttt{12-144}&\texttt{mpmmpppmppm}&0&$(-1,-\tfrac{1}{2})$&1.022484&0.044236\\
\texttt{12-146}&\texttt{mpmzzzzzpmp}&0&$(-1,-\tfrac{1}{3})$&0.918652&0.046058\\
\texttt{12-147}&\texttt{mpmzzzpzzmp}&0&$(-1,-\tfrac{1}{3})$&0.880703&0.049605\\
\texttt{12-148}&\texttt{mpmzzzpzppm}&0&$(-1,-\tfrac{1}{3})$&0.882307&0.049520\\
\texttt{12-149}&\texttt{mpmzpmzpzmp}&0&$(-1,-\tfrac{1}{3})$&0.871810&0.053837\\
\texttt{12-150}&\texttt{mpmzpmzpppm}&0&$(-1,-\tfrac{1}{3})$&0.872733&0.053792\\
\texttt{12-151}&\texttt{mpmzpzmzpmp}&0&$(-1,-\tfrac{1}{3})$&0.901776&0.049380\\
\texttt{12-152}&\texttt{mpmzpzzzzmp}&0&$(-1,-\tfrac{1}{3})$&0.848844&0.054345\\
\texttt{12-153}&\texttt{mpmzpzzzppm}&0&$(-1,-\tfrac{1}{3})$&0.850254&0.054276\\
\texttt{12-154}&\texttt{mpmzpzpzmmp}&0&$(-1,-\tfrac{1}{3})$&0.869616&0.053161\\
\texttt{12-155}&\texttt{mpmzpzpzzpm}&0&$(-1,-\tfrac{1}{3})$&0.870017&0.053128\\
\texttt{12-156}&\texttt{mpmzppzmzmp}&0&$(-1,-\tfrac{1}{3})$&0.885644&0.050339\\
\texttt{12-157}&\texttt{mpmzppzmppm}&0&$(-1,-\tfrac{1}{3})$&0.887878&0.050208\\
\texttt{12-158}&\texttt{mpzmmmmmmmp}&2&$(-1,0)$&0.773067&0.163948\\
\texttt{12-159}&\texttt{mpzmmmmmzpm}&2&$(-1,0)$&0.772818&0.164013\\
\texttt{12-160}&\texttt{mpzmmzppzmp}&0&$(-1,0)$&0.772075&0.164192\\
\texttt{12-161}&\texttt{mpzmmzppppm}&0&$(-1,0)$&0.772307&0.164243\\
\texttt{12-162}&\texttt{mpzmmpppmmp}&0&$(-\tfrac{2}{3},0)$&0.862816&0.107130\\
\texttt{12-163}&\texttt{mpzmmpppzpm}&0&$(-\tfrac{2}{3},0)$&0.860528&0.087076\\
\texttt{12-164}&\texttt{mpzmzzzpzmp}&0&$(-1,0)$&0.767127&0.170067\\
\texttt{12-165}&\texttt{mpzmzzzpppm}&0&$(-1,0)$&0.767370&0.170128\\
\texttt{12-166}&\texttt{mpzmzpzzzmp}&0&$(-1,0)$&0.769390&0.157280\\
\texttt{12-167}&\texttt{mpzmzpzzppm}&0&$(-1,0)$&0.769883&0.163881\\
\texttt{12-168}&\texttt{mpzmzppzmmp}&0&$(-1,0)$&0.771402&0.165007\\
\texttt{12-169}&\texttt{mpzmzppzzpm}&0&$(-1,0)$&0.771010&0.159952\\
\texttt{12-170}&\texttt{mpzzmzpzzmp}&0&$(-1,-\tfrac{1}{3})$&0.837278&0.104834\\
\texttt{12-171}&\texttt{mpzzmzpzppm}&0&$(-1,-\tfrac{1}{3})$&0.838944&0.104691\\
\texttt{12-172}&\texttt{mpzzzmzpppm}&0&$(-1,0)$&0.769679&0.157342\\
\texttt{12-173}&\texttt{mpzzzzzzzmp}&0&$(-1,0)$&0.765748&0.152631\\
\texttt{12-174}&\texttt{mpzzzzzzppm}&0&$(-1,0)$&0.766326&0.152693\\
\texttt{12-175}&\texttt{mpzzzzpzmmp}&0&$(-1,0)$&0.769519&0.154292\\
\texttt{12-176}&\texttt{mpzzzzpzzpm}&0&$(-1,0)$&0.769182&0.154406\\
\texttt{12-177}&\texttt{mpzzzpzmzmp}&0&$(-1,-\tfrac{1}{3})$&0.835819&0.089018\\
\texttt{12-178}&\texttt{mpzzzpzmppm}&0&$(-1,-\tfrac{1}{3})$&0.838180&0.109084\\
\texttt{12-179}&\texttt{mpzzpmzpmmp}&0&$(-\tfrac{2}{3},0)$&0.862855&0.107078\\
\texttt{12-180}&\texttt{mpzzpmzpzpm}&0&$(-\tfrac{2}{3},0)$&0.860562&0.087092\\
\texttt{12-181}&\texttt{mpzzpzmzzmp}&0&$(-1,0)$&0.771250&0.157235\\
\texttt{12-182}&\texttt{mpzzpzmzppm}&0&$(-1,0)$&0.771644&0.157280\\
\texttt{12-183}&\texttt{mpzzpzzzmmp}&0&$(-1,0)$&0.769691&0.158734\\
\texttt{12-184}&\texttt{mpzzppzmmmp}&0&$(-1,0)$&0.771252&0.159878\\
\texttt{12-185}&\texttt{mpzpmzpmzmp}&0&$(-1,-\tfrac{1}{2})$&1.016667&0.049929\\
\texttt{12-186}&\texttt{mpzpmzpmppm}&0&$(-1,-\tfrac{1}{2})$&1.019859&0.044406\\
\texttt{12-187}&\texttt{mpzpzmzzppm}&0&$(-1,-\tfrac{1}{3})$&0.837360&0.088916\\
\texttt{12-188}&\texttt{mpzpzmpzmmp}&0&$(-1,-\tfrac{1}{3})$&0.860109&0.087128\\
\texttt{12-189}&\texttt{mpzpzzzmzmp}&0&$(-1,-\tfrac{1}{3})$&0.863621&0.083696\\
\texttt{12-190}&\texttt{mpzpzzzmppm}&0&$(-1,-\tfrac{1}{3})$&0.865943&0.083501\\
\texttt{12-191}&\texttt{mpzppzmmzmp}&0&$(-1,-\tfrac{1}{3})$&0.872613&0.081622\\
\texttt{12-192}&\texttt{mpzppzmmppm}&0&$(-1,-\tfrac{1}{3})$&0.874837&0.081424\\
\texttt{12-193}&\texttt{mpzpppmmmmp}&0&$(-1,-\tfrac{1}{3})$&0.860056&0.087116\\
\texttt{12-194}&\texttt{mppmmmppppm}&0&$(-\tfrac{2}{3},0)$&0.862347&0.107165\\
\texttt{12-195}&\texttt{mppmmzppmmp}&0&$(-\tfrac{2}{3},0)$&0.877055&0.100283\\
\texttt{12-196}&\texttt{mppmzzzpmmp}&0&$(-\tfrac{2}{3},0)$&0.868259&0.101615\\
\texttt{12-197}&\texttt{mppmzpmzppm}&0&$(-\tfrac{2}{3},0)$&0.862403&0.107109\\
\texttt{12-198}&\texttt{mppmzpzzmmp}&0&$(-\tfrac{2}{3},0)$&0.839717&0.108978\\
\texttt{12-199}&\texttt{mppmpzmpmmp}&0&$(-\tfrac{1}{2},0)$&1.023041&0.044241\\
\texttt{12-200}&\texttt{mppzmmzpppm}&0&$(-1,0)$&0.771646&0.164969\\
\texttt{12-201}&\texttt{mppzmzzzppm}&0&$(-1,0)$&0.770030&0.161164\\
\texttt{12-202}&\texttt{mppzmzpzmmp}&0&$(-1,0)$&0.772036&0.162331\\
\texttt{12-203}&\texttt{mppzzzzzmmp}&0&$(-1,0)$&0.766899&0.160489\\
\texttt{12-204}&\texttt{mppzzpzmmmp}&0&$(-1,0)$&0.770170&0.163903\\
\texttt{12-205}&\texttt{mppzpzmzmmp}&0&$(-\tfrac{2}{3},0)$&0.840607&0.124751\\
\texttt{12-206}&\texttt{mpppzzzmmmp}&0&$(-1,0)$&0.767611&0.173013\\
\texttt{12-207}&\texttt{mppppzmmmmp}&0&$(-1,0)$&0.772538&0.166897\\
\texttt{12-208}&\texttt{mpppppppppm}&2&$(-1,0)$&0.773319&0.166939\\
\end{longtable}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=3$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-3}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{3-001}&$1,3$&$3,1$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=4$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-4}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{4-001}&$1,2,1$&$3,3$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=5$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-5}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{5-001}&$1,2,3$&$3,2,1$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=6$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-6}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{6-001}&$1,2,2,1$&$3,2,3$\\
\texttt{6-002}&$1,3,3,1$&$3,1,1,3$\\
\texttt{6-003}&$1,3,1,3$&$3,1,3,1$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=7$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-7}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{7-001}&$1,2,1,3,1$&$3,3,1,3$\\
\texttt{7-002}&$1,2,1,1,3$&$3,3,3,1$\\
\texttt{7-003}&$1,2,2,3$&$3,2,2,1$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=8$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-8}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{8-001}&$1,2,1,3,3$&$3,3,1,2,1$\\
\texttt{8-002}&$1,2,1,1,2,1$&$3,3,3,3$\\
\texttt{8-003}&$1,2,2,2,1$&$3,2,2,3$\\
\texttt{8-004}&$1,2,3,3,1$&$3,2,1,1,3$\\
\texttt{8-005}&$1,2,3,1,3$&$3,2,1,3,1$\\
\texttt{8-006}&$1,3,1,1,3,1$&$6,6$\\
\texttt{8-007}&$1,3,2,3,1$&$3,1,1,1,1,3$\\
\texttt{8-008}&$1,3,2,1,3$&$3,1,1,1,3,1$\\
\texttt{8-009}&$1,3,1,1,3,1$&$3,1,2,1,3$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=9$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-9}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{9-001}&$1,2,1,3,2,1$&$3,3,1,2,3$\\
\texttt{9-002}&$1,2,1,2,3,1$&$3,3,1,1,1,3$\\
\texttt{9-003}&$1,2,1,2,1,3$&$3,3,1,1,3,1$\\
\texttt{9-004}&$1,2,1,1,1,3,1$&$3,3,2,1,3$\\
\texttt{9-005}&$1,2,1,1,1,1,3$&$3,3,2,3,1$\\
\texttt{9-006}&$1,2,1,1,2,3$&$3,3,3,2,1$\\
\texttt{9-007}&$7,6$&$3,3,1,1,3,1$\\
\texttt{9-008}&$1,2,2,1,3,1$&$3,2,3,1,3$\\
\texttt{9-009}&$1,2,2,1,1,3$&$3,2,3,3,1$\\
\texttt{9-010}&$1,2,2,2,3$&$3,2,2,2,1$\\
\texttt{9-011}&$1,3,1,3,3,1$&$6,7$\\
\texttt{9-012}&$1,3,1,3,1,3$&$6,8$\\
\texttt{9-013}&$1,3,3,1,3,1$&$3,1,1,3,1,3$\\
\texttt{9-014}&$1,3,3,1,1,3$&$3,1,1,3,3,1$\\
\texttt{9-015}&$1,3,1,3,1,3$&$3,1,3,1,3,1$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=10$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-10}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{10-001}&$1,2,1,3,1,3,1$&$3,3,1,3,1,3$\\
\texttt{10-002}&$1,2,1,3,1,1,3$&$3,3,1,3,3,1$\\
\texttt{10-003}&$1,2,1,3,2,3$&$3,3,1,2,2,1$\\
\texttt{10-004}&$1,2,1,2,3,3$&$3,3,1,1,1,2,1$\\
\texttt{10-005}&$1,2,1,2,1,2,1$&$3,3,1,1,3,3$\\
\texttt{10-006}&$1,2,1,3,1,3,1$&$9,6$\\
\texttt{10-007}&$10,6$&$3,3,3,1,3,1$\\
\texttt{10-008}&$1,2,1,1,1,1,2,1$&$3,3,2,3,3$\\
\texttt{10-009}&$1,2,1,1,2,2,1$&$3,3,3,2,3$\\
\texttt{10-010}&$1,2,1,1,3,3,1$&$3,3,3,1,1,3$\\
\texttt{10-011}&$1,2,1,1,3,1,3$&$3,3,3,1,3,1$\\
\texttt{10-012}&$7,7$&$3,3,1,1,3,3$\\
\texttt{10-013}&$7,8$&$3,3,1,3,1,3$\\
\texttt{10-014}&$7,7$&$3,3,1,3,3,1$\\
\texttt{10-015}&$1,2,2,2,2,1$&$3,2,2,2,3$\\
\texttt{10-016}&$1,2,2,3,3,1$&$3,2,2,1,1,3$\\
\texttt{10-017}&$1,2,2,3,1,3$&$3,2,2,1,3,1$\\
\texttt{10-018}&$1,2,3,1,1,3,1$&$11,6$\\
\texttt{10-019}&$1,2,3,3,2,1$&$3,2,1,1,2,3$\\
\texttt{10-020}&$1,2,3,2,3,1$&$3,2,1,1,1,1,3$\\
\texttt{10-021}&$1,2,3,2,1,3$&$3,2,1,1,1,3,1$\\
\texttt{10-022}&$1,2,3,1,1,3,1$&$3,2,1,2,1,3$\\
\texttt{10-023}&$1,2,3,1,1,1,3$&$3,2,1,2,3,1$\\
\texttt{10-024}&$1,2,3,1,2,3$&$3,2,1,3,2,1$\\
\texttt{10-025}&$1,3,1,2,1,3,1$&$6,2,6$\\
\texttt{10-026}&$1,3,1,1,1,1,3,1$&$6,2,6$\\
\texttt{10-027}&$1,3,1,1,2,3,1$&$6,11$\\
\texttt{10-028}&$1,3,1,1,2,1,3$&$6,9$\\
\texttt{10-029}&$1,3,3,3,3,1$&$3,1,1,2,1,1,3$\\
\texttt{10-030}&$1,3,3,3,1,3$&$3,1,1,2,1,3,1$\\
\texttt{10-031}&$1,3,2,2,3,1$&$3,1,1,1,1,1,1,3$\\
\texttt{10-032}&$1,3,2,2,1,3$&$3,1,1,1,1,1,3,1$\\
\texttt{10-033}&$1,3,2,1,1,3,1$&$3,1,1,1,2,1,3$\\
\texttt{10-034}&$1,3,2,1,1,1,3$&$3,1,1,1,2,3,1$\\
\texttt{10-035}&$1,3,3,3,3,1$&$7,7$\\
\texttt{10-036}&$1,3,3,3,1,3$&$7,8$\\
\texttt{10-037}&$8,8$&$3,1,3,3,1,3$\\
\texttt{10-038}&$1,3,1,1,2,1,3$&$3,1,2,1,1,3,1$\\
\texttt{10-039}&$1,3,1,1,1,1,3,1$&$3,1,2,2,1,3$\\
\texttt{10-040}&$1,3,1,2,1,3,1$&$3,1,3,3,1,3$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=11$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-11}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{11-001}&$1,2,1,3,1,3,3$&$3,3,1,3,1,2,1$\\
\texttt{11-002}&$1,2,1,3,1,1,2,1$&$3,3,1,3,3,3$\\
\texttt{11-003}&$1,2,1,3,2,2,1$&$3,3,1,2,2,3$\\
\texttt{11-004}&$1,2,1,3,3,3,1$&$3,3,1,2,1,1,3$\\
\texttt{11-005}&$1,2,1,3,3,1,3$&$3,3,1,2,1,3,1$\\
\texttt{11-006}&$1,2,1,2,1,1,3,1$&$15,6$\\
\texttt{11-007}&$1,2,1,2,3,2,1$&$3,3,1,1,1,2,3$\\
\texttt{11-008}&$1,2,1,2,2,3,1$&$3,3,1,1,1,1,1,3$\\
\texttt{11-009}&$1,2,1,2,2,1,3$&$3,3,1,1,1,1,3,1$\\
\texttt{11-010}&$1,2,1,2,1,1,3,1$&$3,3,1,1,2,1,3$\\
\texttt{11-011}&$1,2,1,2,1,1,1,3$&$3,3,1,1,2,3,1$\\
\texttt{11-012}&$1,2,1,2,1,2,3$&$3,3,1,1,3,2,1$\\
\texttt{11-013}&$1,2,1,3,3,3,1$&$9,7$\\
\texttt{11-014}&$1,2,1,3,3,1,3$&$9,8$\\
\texttt{11-015}&$1,2,1,3,1,3,3$&$9,7$\\
\texttt{11-016}&$10,7$&$3,3,3,1,3,3$\\
\texttt{11-017}&$10,8$&$3,3,3,3,1,3$\\
\texttt{11-018}&$10,7$&$3,3,3,3,3,1$\\
\texttt{11-019}&$1,2,1,1,1,3,2,1$&$3,3,2,1,2,3$\\
\texttt{11-020}&$1,2,1,1,1,2,3,1$&$3,3,2,1,1,1,3$\\
\texttt{11-021}&$1,2,1,1,1,2,1,3$&$3,3,2,1,1,3,1$\\
\texttt{11-022}&$1,2,1,1,1,1,1,3,1$&$3,3,2,2,1,3$\\
\texttt{11-023}&$1,2,1,1,1,1,1,1,3$&$3,3,2,2,3,1$\\
\texttt{11-024}&$1,2,1,1,1,1,2,3$&$3,3,2,3,2,1$\\
\texttt{11-025}&$16,6$&$3,3,2,1,1,3,1$\\
\texttt{11-026}&$1,2,1,1,2,1,3,1$&$3,3,3,3,1,3$\\
\texttt{11-027}&$1,2,1,1,2,1,1,3$&$3,3,3,3,3,1$\\
\texttt{11-028}&$1,2,1,1,2,2,3$&$3,3,3,2,2,1$\\
\texttt{11-029}&$1,2,1,1,3,3,3$&$3,3,3,1,1,2,1$\\
\texttt{11-030}&$7,9$&$3,3,1,1,2,1,3$\\
\texttt{11-031}&$7,11$&$3,3,1,1,2,3,1$\\
\texttt{11-032}&$7,11$&$3,3,1,1,3,2,1$\\
\texttt{11-033}&$7,2,6$&$3,3,1,1,1,1,3,1$\\
\texttt{11-034}&$7,2,6$&$3,3,1,2,1,3,1$\\
\texttt{11-035}&$1,2,2,1,3,2,1$&$3,2,3,1,2,3$\\
\texttt{11-036}&$1,2,2,1,2,3,1$&$3,2,3,1,1,1,3$\\
\texttt{11-037}&$1,2,2,1,2,1,3$&$3,2,3,1,1,3,1$\\
\texttt{11-038}&$1,2,2,1,1,1,3,1$&$3,2,3,2,1,3$\\
\texttt{11-039}&$1,2,2,1,1,1,1,3$&$3,2,3,2,3,1$\\
\texttt{11-040}&$1,2,2,1,1,2,3$&$3,2,3,3,2,1$\\
\texttt{11-041}&$17,6$&$3,2,3,1,1,3,1$\\
\texttt{11-042}&$1,2,2,2,1,3,1$&$3,2,2,3,1,3$\\
\texttt{11-043}&$1,2,2,2,1,1,3$&$3,2,2,3,3,1$\\
\texttt{11-044}&$1,2,2,2,2,3$&$3,2,2,2,2,1$\\
\texttt{11-045}&$1,2,3,1,3,3,1$&$11,7$\\
\texttt{11-046}&$1,2,3,1,3,1,3$&$11,8$\\
\texttt{11-047}&$1,2,3,3,1,3,1$&$3,2,1,1,3,1,3$\\
\texttt{11-048}&$1,2,3,3,1,1,3$&$3,2,1,1,3,3,1$\\
\texttt{11-049}&$1,2,3,3,1,3,1$&$16,6$\\
\texttt{11-050}&$18,6$&$3,2,1,3,1,3,1$\\
\texttt{11-051}&$1,2,3,1,3,3,1$&$3,2,1,3,1,1,3$\\
\texttt{11-052}&$1,2,3,1,3,1,3$&$3,2,1,3,1,3,1$\\
\texttt{11-053}&$1,3,1,3,1,1,3,1$&$6,4,6$\\
\texttt{11-054}&$1,3,1,3,2,3,1$&$6,17$\\
\texttt{11-055}&$1,3,1,3,2,1,3$&$6,18$\\
\texttt{11-056}&$1,3,1,3,1,1,3,1$&$6,19$\\
\texttt{11-057}&$1,3,1,3,1,1,1,3$&$6,20$\\
\texttt{11-058}&$1,3,1,2,3,3,1$&$6,2,7$\\
\texttt{11-059}&$1,3,1,2,3,1,3$&$6,2,8$\\
\texttt{11-060}&$1,3,1,1,1,3,3,1$&$6,2,7$\\
\texttt{11-061}&$1,3,1,1,1,3,1,3$&$6,2,8$\\
\texttt{11-062}&$1,3,1,1,3,1,3,1$&$6,21$\\
\texttt{11-063}&$1,3,1,1,3,1,1,3$&$6,19$\\
\texttt{11-064}&$1,3,3,1,2,3,1$&$3,1,1,3,1,1,1,3$\\
\texttt{11-065}&$1,3,3,1,2,1,3$&$3,1,1,3,1,1,3,1$\\
\texttt{11-066}&$1,3,3,1,1,1,3,1$&$3,1,1,3,2,1,3$\\
\texttt{11-067}&$1,3,3,1,1,1,1,3$&$3,1,1,3,2,3,1$\\
\texttt{11-068}&$1,3,3,2,1,3,1$&$3,1,1,2,3,1,3$\\
\texttt{11-069}&$1,3,3,2,1,1,3$&$3,1,1,2,3,3,1$\\
\texttt{11-070}&$1,3,2,1,3,3,1$&$11,7$\\
\texttt{11-071}&$1,3,2,1,3,1,3$&$11,8$\\
\texttt{11-072}&$1,3,2,3,1,3,1$&$3,1,1,1,1,3,1,3$\\
\texttt{11-073}&$1,3,2,1,3,1,3$&$3,1,1,1,3,1,3,1$\\
\texttt{11-074}&$1,3,3,1,2,1,3$&$7,9$\\
\texttt{11-075}&$8,9$&$3,1,3,1,2,1,3$\\
\texttt{11-076}&$1,3,1,1,3,1,3,1$&$3,1,2,1,3,1,3$\\
\texttt{11-077}&$1,3,1,1,1,3,1,3$&$3,1,2,3,1,3,1$\\
\texttt{11-078}&$1,3,1,2,3,1,3$&$3,1,3,2,1,3,1$\\
\end{longtable}\endgroup

\begingroup\small\renewcommand{\arraystretch}{1.08}
\setlength{\tabcolsep}{5pt}
\begin{longtable}{@{}lcc@{}}
\caption{Exact saturated-rod partitions for $N=12$. Component numbers are defined in Table~\ref{tab:block-types}; these are candidate limit data.}\label{tab:ends-12}\\
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endfirsthead
\toprule
ID & Left wall partition & Right wall partition\\\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\
\endfoot\bottomrule\endlastfoot
\texttt{12-001}&$1,2,1,3,1,3,2,1$&$3,3,1,3,1,2,3$\\
\texttt{12-002}&$1,2,1,3,1,2,3,1$&$3,3,1,3,1,1,1,3$\\
\texttt{12-003}&$1,2,1,3,1,2,1,3$&$3,3,1,3,1,1,3,1$\\
\texttt{12-004}&$1,2,1,3,1,1,1,3,1$&$3,3,1,3,2,1,3$\\
\texttt{12-005}&$1,2,1,3,1,1,1,1,3$&$3,3,1,3,2,3,1$\\
\texttt{12-006}&$1,2,1,3,1,1,2,3$&$3,3,1,3,3,2,1$\\
\texttt{12-007}&$22,6$&$3,3,1,3,1,1,3,1$\\
\texttt{12-008}&$1,2,1,3,2,1,3,1$&$3,3,1,2,3,1,3$\\
\texttt{12-009}&$1,2,1,3,2,1,1,3$&$3,3,1,2,3,3,1$\\
\texttt{12-010}&$1,2,1,3,2,2,3$&$3,3,1,2,2,2,1$\\
\texttt{12-011}&$1,2,1,3,3,3,3$&$3,3,1,2,1,1,2,1$\\
\texttt{12-012}&$1,2,1,3,3,1,2,1$&$3,3,1,2,1,3,3$\\
\texttt{12-013}&$1,2,1,2,1,3,3,1$&$15,7$\\
\texttt{12-014}&$1,2,1,2,1,3,1,3$&$15,8$\\
\texttt{12-015}&$1,2,1,2,1,1,3,3$&$15,7$\\
\texttt{12-016}&$1,2,1,2,3,1,3,1$&$3,3,1,1,1,3,1,3$\\
\texttt{12-017}&$1,2,1,2,3,1,1,3$&$3,3,1,1,1,3,3,1$\\
\texttt{12-018}&$1,2,1,2,3,2,3$&$3,3,1,1,1,2,2,1$\\
\texttt{12-019}&$1,2,1,2,2,3,3$&$3,3,1,1,1,1,1,2,1$\\
\texttt{12-020}&$1,2,1,2,2,1,2,1$&$3,3,1,1,1,1,3,3$\\
\texttt{12-021}&$1,2,1,2,3,1,3,1$&$23,6$\\
\texttt{12-022}&$24,6$&$3,3,1,1,3,1,3,1$\\
\texttt{12-023}&$1,2,1,2,1,1,3,3$&$3,3,1,1,2,1,2,1$\\
\texttt{12-024}&$1,2,1,2,1,1,1,2,1$&$3,3,1,1,2,3,3$\\
\texttt{12-025}&$1,2,1,2,1,2,2,1$&$3,3,1,1,3,2,3$\\
\texttt{12-026}&$1,2,1,2,1,3,3,1$&$3,3,1,1,3,1,1,3$\\
\texttt{12-027}&$1,2,1,2,1,3,1,3$&$3,3,1,1,3,1,3,1$\\
\texttt{12-028}&$1,2,1,3,3,3,3$&$9,10$\\
\texttt{12-029}&$1,2,1,3,3,1,2,1$&$9,9$\\
\texttt{12-030}&$1,2,1,3,2,1,3,1$&$9,2,6$\\
\texttt{12-031}&$1,2,1,3,1,1,1,3,1$&$9,2,6$\\
\texttt{12-032}&$1,2,1,3,1,3,2,1$&$9,11$\\
\texttt{12-033}&$1,2,1,3,1,2,3,1$&$9,11$\\
\texttt{12-034}&$1,2,1,3,1,2,1,3$&$9,9$\\
\texttt{12-035}&$10,9$&$3,3,3,1,2,1,3$\\
\texttt{12-036}&$10,11$&$3,3,3,1,2,3,1$\\
\texttt{12-037}&$10,11$&$3,3,3,1,3,2,1$\\
\texttt{12-038}&$10,2,6$&$3,3,3,1,1,1,3,1$\\
\texttt{12-039}&$10,2,6$&$3,3,3,2,1,3,1$\\
\texttt{12-040}&$10,10$&$3,3,3,3,3,3$\\
\texttt{12-041}&$1,2,1,1,1,3,1,3,1$&$3,3,2,1,3,1,3$\\
\texttt{12-042}&$1,2,1,1,1,3,1,1,3$&$3,3,2,1,3,3,1$\\
\texttt{12-043}&$1,2,1,1,1,3,2,3$&$3,3,2,1,2,2,1$\\
\texttt{12-044}&$1,2,1,1,1,2,3,3$&$3,3,2,1,1,1,2,1$\\
\texttt{12-045}&$1,2,1,1,1,3,1,3,1$&$25,6$\\
\texttt{12-046}&$26,6$&$3,3,2,3,1,3,1$\\
\texttt{12-047}&$1,2,1,1,1,1,1,1,2,1$&$3,3,2,2,3,3$\\
\texttt{12-048}&$1,2,1,1,1,1,2,2,1$&$3,3,2,3,2,3$\\
\texttt{12-049}&$1,2,1,1,1,1,3,3,1$&$3,3,2,3,1,1,3$\\
\texttt{12-050}&$1,2,1,1,1,1,3,1,3$&$3,3,2,3,1,3,1$\\
\texttt{12-051}&$16,7$&$3,3,2,1,1,3,3$\\
\texttt{12-052}&$16,8$&$3,3,2,1,3,1,3$\\
\texttt{12-053}&$16,7$&$3,3,2,1,3,3,1$\\
\texttt{12-054}&$1,2,1,1,2,1,1,2,1$&$3,3,3,3,3,3$\\
\texttt{12-055}&$1,2,1,1,2,2,2,1$&$3,3,3,2,2,3$\\
\texttt{12-056}&$1,2,1,1,2,3,3,1$&$3,3,3,2,1,1,3$\\
\texttt{12-057}&$1,2,1,1,2,3,1,3$&$3,3,3,2,1,3,1$\\
\texttt{12-058}&$1,2,1,1,3,1,1,3,1$&$27,6$\\
\texttt{12-059}&$1,2,1,1,3,3,2,1$&$3,3,3,1,1,2,3$\\
\texttt{12-060}&$1,2,1,1,3,2,3,1$&$3,3,3,1,1,1,1,3$\\
\texttt{12-061}&$1,2,1,1,3,2,1,3$&$3,3,3,1,1,1,3,1$\\
\texttt{12-062}&$1,2,1,1,3,1,1,3,1$&$3,3,3,1,2,1,3$\\
\texttt{12-063}&$1,2,1,1,3,1,1,1,3$&$3,3,3,1,2,3,1$\\
\texttt{12-064}&$1,2,1,1,3,1,2,3$&$3,3,3,1,3,2,1$\\
\texttt{12-067}&$7,4,6$&$3,3,1,1,3,1,3,1$\\
\texttt{12-068}&$7,17$&$3,3,1,1,3,2,3$\\
\texttt{12-069}&$7,19$&$3,3,1,1,3,1,1,3$\\
\texttt{12-070}&$7,21$&$3,3,1,1,3,1,3,1$\\
\texttt{12-071}&$7,2,7$&$3,3,1,1,1,1,3,3$\\
\texttt{12-072}&$7,2,8$&$3,3,1,1,1,3,1,3$\\
\texttt{12-073}&$7,2,7$&$3,3,1,1,1,3,3,1$\\
\texttt{12-074}&$7,2,7$&$3,3,1,2,1,3,3$\\
\texttt{12-075}&$7,2,8$&$3,3,1,2,3,1,3$\\
\texttt{12-076}&$7,2,7$&$3,3,1,2,3,3,1$\\
\texttt{12-077}&$7,18$&$3,3,1,3,1,2,3$\\
\texttt{12-078}&$7,20$&$3,3,1,3,1,1,1,3$\\
\texttt{12-079}&$7,19$&$3,3,1,3,1,1,3,1$\\
\texttt{12-080}&$7,18$&$3,3,1,3,2,1,3$\\
\texttt{12-081}&$7,17$&$3,3,1,3,2,3,1$\\
\texttt{12-082}&$7,16$&$3,3,1,3,3,2,1$\\
\texttt{12-083}&$7,4,6$&$3,3,1,3,1,1,3,1$\\
\texttt{12-084}&$1,2,2,1,3,1,3,1$&$3,2,3,1,3,1,3$\\
\texttt{12-085}&$1,2,2,1,3,1,1,3$&$3,2,3,1,3,3,1$\\
\texttt{12-086}&$1,2,2,1,3,2,3$&$3,2,3,1,2,2,1$\\
\texttt{12-087}&$1,2,2,1,3,1,3,1$&$28,6$\\
\texttt{12-088}&$26,6$&$3,2,3,3,1,3,1$\\
\texttt{12-089}&$1,2,2,1,1,2,2,1$&$3,2,3,3,2,3$\\
\texttt{12-090}&$1,2,2,1,1,3,3,1$&$3,2,3,3,1,1,3$\\
\texttt{12-091}&$1,2,2,1,1,3,1,3$&$3,2,3,3,1,3,1$\\
\texttt{12-092}&$17,8$&$3,2,3,1,3,1,3$\\
\texttt{12-093}&$17,7$&$3,2,3,1,3,3,1$\\
\texttt{12-094}&$1,2,2,2,2,2,1$&$3,2,2,2,2,3$\\
\texttt{12-095}&$1,2,2,2,3,3,1$&$3,2,2,2,1,1,3$\\
\texttt{12-096}&$1,2,2,2,3,1,3$&$3,2,2,2,1,3,1$\\
\texttt{12-097}&$1,2,2,3,1,1,3,1$&$29,6$\\
\texttt{12-098}&$1,2,2,3,3,2,1$&$3,2,2,1,1,2,3$\\
\texttt{12-099}&$1,2,2,3,2,3,1$&$3,2,2,1,1,1,1,3$\\
\texttt{12-100}&$1,2,2,3,2,1,3$&$3,2,2,1,1,1,3,1$\\
\texttt{12-101}&$1,2,2,3,1,1,3,1$&$3,2,2,1,2,1,3$\\
\texttt{12-102}&$1,2,2,3,1,1,1,3$&$3,2,2,1,2,3,1$\\
\texttt{12-103}&$1,2,2,3,1,2,3$&$3,2,2,1,3,2,1$\\
\texttt{12-104}&$1,2,3,1,2,1,3,1$&$11,2,6$\\
\texttt{12-105}&$1,2,3,1,1,1,1,3,1$&$11,2,6$\\
\texttt{12-106}&$1,2,3,1,1,3,2,1$&$11,11$\\
\texttt{12-107}&$1,2,3,1,1,2,3,1$&$11,11$\\
\texttt{12-108}&$1,2,3,1,1,2,1,3$&$11,9$\\
\texttt{12-109}&$1,2,3,3,3,3,1$&$3,2,1,1,2,1,1,3$\\
\texttt{12-110}&$1,2,3,3,3,1,3$&$3,2,1,1,2,1,3,1$\\
\texttt{12-111}&$1,2,3,2,1,1,3,1$&$30,6$\\
\texttt{12-112}&$1,2,3,2,3,2,1$&$3,2,1,1,1,1,2,3$\\
\texttt{12-113}&$1,2,3,2,2,3,1$&$3,2,1,1,1,1,1,1,3$\\
\texttt{12-114}&$1,2,3,2,2,1,3$&$3,2,1,1,1,1,1,3,1$\\
\texttt{12-115}&$1,2,3,2,1,1,3,1$&$3,2,1,1,1,2,1,3$\\
\texttt{12-116}&$1,2,3,2,1,1,1,3$&$3,2,1,1,1,2,3,1$\\
\texttt{12-117}&$1,2,3,2,1,2,3$&$3,2,1,1,1,3,2,1$\\
\texttt{12-118}&$1,2,3,3,3,3,1$&$16,7$\\
\texttt{12-119}&$1,2,3,3,3,1,3$&$16,8$\\
\texttt{12-120}&$18,8$&$3,2,1,3,3,1,3$\\
\texttt{12-121}&$18,7$&$3,2,1,3,3,3,1$\\
\texttt{12-122}&$1,2,3,1,1,3,2,1$&$3,2,1,2,1,2,3$\\
\texttt{12-123}&$1,2,3,1,1,2,3,1$&$3,2,1,2,1,1,1,3$\\
\texttt{12-124}&$1,2,3,1,1,2,1,3$&$3,2,1,2,1,1,3,1$\\
\texttt{12-125}&$1,2,3,1,1,1,1,3,1$&$3,2,1,2,2,1,3$\\
\texttt{12-126}&$1,2,3,1,1,1,1,1,3$&$3,2,1,2,2,3,1$\\
\texttt{12-127}&$23,6$&$3,2,1,2,1,1,3,1$\\
\texttt{12-128}&$1,2,3,1,2,1,3,1$&$3,2,1,3,3,1,3$\\
\texttt{12-129}&$1,2,3,1,2,1,1,3$&$3,2,1,3,3,3,1$\\
\texttt{12-130}&$1,3,1,3,1,3,3,1$&$6,4,7$\\
\texttt{12-131}&$1,3,1,3,1,3,1,3$&$6,4,8$\\
\texttt{12-132}&$1,3,1,3,3,1,3,1$&$6,22$\\
\texttt{12-133}&$1,3,1,3,3,1,1,3$&$6,24$\\
\texttt{12-134}&$1,3,1,3,3,1,3,1$&$6,5,6$\\
\texttt{12-135}&$31,6$&$6,31$\\
\texttt{12-136}&$1,3,1,3,1,3,3,1$&$6,32$\\
\texttt{12-137}&$1,3,1,3,1,3,1,3$&$6,34$\\
\texttt{12-138}&$1,3,1,2,2,1,3,1$&$6,2,2,6$\\
\texttt{12-139}&$1,3,1,2,1,1,1,3,1$&$6,2,2,6$\\
\texttt{12-140}&$1,3,1,2,1,2,3,1$&$6,2,11$\\
\texttt{12-141}&$1,3,1,2,1,2,1,3$&$6,2,9$\\
\texttt{12-142}&$1,3,1,3,3,1,3,1$&$12,12$\\
\texttt{12-143}&$1,3,1,3,1,3,3,1$&$12,13$\\
\texttt{12-144}&$1,3,1,3,1,3,1,3$&$12,12$\\
\texttt{12-146}&$1,3,1,1,1,1,1,1,3,1$&$6,2,2,6$\\
\texttt{12-147}&$1,3,1,1,1,1,2,3,1$&$6,2,11$\\
\texttt{12-148}&$1,3,1,1,1,1,2,1,3$&$6,2,9$\\
\texttt{12-149}&$1,3,1,1,3,3,3,1$&$6,33$\\
\texttt{12-150}&$1,3,1,1,3,3,1,3$&$6,32$\\
\texttt{12-151}&$1,3,1,1,2,1,1,3,1$&$6,5,6$\\
\texttt{12-152}&$1,3,1,1,2,2,3,1$&$6,29$\\
\texttt{12-153}&$1,3,1,1,2,2,1,3$&$6,28$\\
\texttt{12-154}&$1,3,1,1,2,1,1,3,1$&$6,27$\\
\texttt{12-155}&$1,3,1,1,2,1,1,1,3$&$6,25$\\
\texttt{12-156}&$1,3,1,1,3,3,3,1$&$6,4,7$\\
\texttt{12-157}&$1,3,1,1,3,3,1,3$&$6,4,8$\\
\texttt{12-158}&$1,3,3,1,3,1,3,1$&$3,1,1,3,1,3,1,3$\\
\texttt{12-159}&$1,3,3,1,3,1,1,3$&$3,1,1,3,1,3,3,1$\\
\texttt{12-160}&$1,3,3,1,1,3,3,1$&$3,1,1,3,3,1,1,3$\\
\texttt{12-161}&$1,3,3,1,1,3,1,3$&$3,1,1,3,3,1,3,1$\\
\texttt{12-162}&$19,8$&$3,1,1,3,1,3,1,3$\\
\texttt{12-163}&$19,7$&$3,1,1,3,1,3,3,1$\\
\texttt{12-164}&$1,3,3,2,3,3,1$&$3,1,1,2,2,1,1,3$\\
\texttt{12-165}&$1,3,3,2,3,1,3$&$3,1,1,2,2,1,3,1$\\
\texttt{12-166}&$1,3,3,3,2,3,1$&$3,1,1,2,1,1,1,1,3$\\
\texttt{12-167}&$1,3,3,3,2,1,3$&$3,1,1,2,1,1,1,3,1$\\
\texttt{12-168}&$1,3,3,3,1,1,3,1$&$3,1,1,2,1,2,1,3$\\
\texttt{12-169}&$1,3,3,3,1,1,1,3$&$3,1,1,2,1,2,3,1$\\
\texttt{12-170}&$1,3,2,1,1,2,3,1$&$11,11$\\
\texttt{12-171}&$1,3,2,1,1,2,1,3$&$11,9$\\
\texttt{12-172}&$1,3,2,3,3,1,3$&$3,1,1,1,1,2,1,3,1$\\
\texttt{12-173}&$1,3,2,2,2,3,1$&$3,1,1,1,1,1,1,1,1,3$\\
\texttt{12-174}&$1,3,2,2,2,1,3$&$3,1,1,1,1,1,1,1,3,1$\\
\texttt{12-175}&$1,3,2,2,1,1,3,1$&$3,1,1,1,1,1,2,1,3$\\
\texttt{12-176}&$1,3,2,2,1,1,1,3$&$3,1,1,1,1,1,2,3,1$\\
\texttt{12-177}&$1,3,2,3,3,3,1$&$17,7$\\
\texttt{12-178}&$1,3,2,3,3,1,3$&$17,8$\\
\texttt{12-179}&$20,8$&$3,1,1,1,3,3,1,3$\\
\texttt{12-180}&$20,7$&$3,1,1,1,3,3,3,1$\\
\texttt{12-181}&$1,3,2,1,1,2,3,1$&$3,1,1,1,2,1,1,1,3$\\
\texttt{12-182}&$1,3,2,1,1,2,1,3$&$3,1,1,1,2,1,1,3,1$\\
\texttt{12-183}&$1,3,2,1,1,1,1,3,1$&$3,1,1,1,2,2,1,3$\\
\texttt{12-184}&$1,3,2,1,2,1,3,1$&$3,1,1,1,3,3,1,3$\\
\texttt{12-185}&$1,3,3,1,1,3,3,1$&$13,13$\\
\texttt{12-186}&$1,3,3,1,1,3,1,3$&$13,12$\\
\texttt{12-187}&$1,3,3,3,2,1,3$&$7,18$\\
\texttt{12-188}&$1,3,3,3,1,1,3,1$&$7,19$\\
\texttt{12-189}&$1,3,3,2,3,3,1$&$7,2,7$\\
\texttt{12-190}&$1,3,3,2,3,1,3$&$7,2,8$\\
\texttt{12-191}&$1,3,3,1,1,3,3,1$&$7,2,7$\\
\texttt{12-192}&$1,3,3,1,1,3,1,3$&$7,2,8$\\
\texttt{12-193}&$1,3,3,1,3,1,3,1$&$7,21$\\
\texttt{12-194}&$8,21$&$3,1,3,1,3,1,3,1$\\
\texttt{12-195}&$8,2,8$&$3,1,3,1,1,3,1,3$\\
\texttt{12-196}&$8,2,8$&$3,1,3,2,3,1,3$\\
\texttt{12-197}&$8,19$&$3,1,3,3,1,1,3,1$\\
\texttt{12-198}&$8,18$&$3,1,3,3,2,1,3$\\
\texttt{12-199}&$12,12$&$3,1,3,1,1,3,1,3$\\
\texttt{12-200}&$1,3,1,1,3,3,1,3$&$3,1,2,1,2,1,3,1$\\
\texttt{12-201}&$1,3,1,1,2,2,1,3$&$3,1,2,1,1,1,1,3,1$\\
\texttt{12-202}&$1,3,1,1,2,1,1,3,1$&$3,1,2,1,1,2,1,3$\\
\texttt{12-203}&$1,3,1,1,1,1,1,1,3,1$&$3,1,2,2,2,1,3$\\
\texttt{12-204}&$1,3,1,1,1,2,1,3,1$&$3,1,2,3,3,1,3$\\
\texttt{12-205}&$9,9$&$3,1,2,1,1,2,1,3$\\
\texttt{12-206}&$1,3,1,2,2,1,3,1$&$3,1,3,2,3,1,3$\\
\texttt{12-207}&$1,3,1,3,3,1,3,1$&$3,1,3,1,1,3,1,3$\\
\texttt{12-208}&$1,3,1,3,1,3,1,3$&$3,1,3,1,3,1,3,1$\\
\end{longtable}
